Finite type invariants of cyclic branched covers

Updated rerefences and introduction. Given a knot in an integer homology sphere, one can construct a family of closed 3-manifolds (parametrized by the positive integers), namely the cyclic branched coverings of the knot. In this paper we give a formula for the the Casson-Walker invariants of these 3-manifolds in terms of residues of a rational function (which measures the 2-loop part of the Kontsevich integral of a knot) and the signature function of the knot. Our main result actually computes the LMO invariant of cyclic branched covers in terms of a rational invariant of the knot and its signature function. Revised version.

==> draws/D1.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2490,2277)(0,-10)
\put(117,1455){\arc{210}{1.5708}{3.1416}}
\put(117,2145){\arc{210}{3.1416}{4.7124}}
\put(1407,2145){\arc{210}{4.7124}{6.2832}}
\put(1407,1455){\arc{210}{0}{1.5708}}
\path(12,1455)(12,2145)
\path(117,2250)(1407,2250)
\path(1512,2145)(1512,1455)
\path(1407,1350)(117,1350)
\path(1512,1800)(2112,1800)
\path(312,450)(312,1350)
\path(342.000,1230.000)(312.000,1350.000)(282.000,1230.000)
\path(1212,450)(1212,1350)
\path(1242.000,1230.000)(1212.000,1350.000)(1182.000,1230.000)
\put(237,0){\makebox(0,0)[lb]{$x$}}
\put(1212,0){\makebox(0,0)[lb]{$x$}}
\put(2337,1725){\makebox(0,0)[lb]{$y$}}
\put(687,1725){\makebox(0,0)[lb]{$D_1$}}
\end{picture}
}


==> draws/D2.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2553,2277)(0,-10)
%\put(375,825){\blacken\ellipse{120}{120}}
\put(275,825){$\bullet$}%\ellipse{120}{120}}
%\put(1275,825){\blacken\ellipse{120}{120}}
\put(1175,825){$\bullet$}%\ellipse{120}{120}}
\put(180,1455){\arc{210}{1.5708}{3.1416}}
\put(180,2145){\arc{210}{3.1416}{4.7124}}
\put(1470,2145){\arc{210}{4.7124}{6.2832}}
\put(1470,1455){\arc{210}{0}{1.5708}}
\path(75,1455)(75,2145)
\path(180,2250)(1470,2250)
\path(1575,2145)(1575,1455)
\path(1470,1350)(180,1350)
\path(1575,1800)(2175,1800)
\path(375,450)(375,1350)
\path(405.000,1230.000)(375.000,1350.000)(345.000,1230.000)
\path(1275,450)(1275,1350)
\path(1305.000,1230.000)(1275.000,1350.000)(1245.000,1230.000)
\put(300,0){\makebox(0,0)[lb]{$x$}}
\put(1275,0){\makebox(0,0)[lb]{$x$}}
\put(2400,1725){\makebox(0,0)[lb]{$y$}}
\put(750,1725){\makebox(0,0)[lb]{$D_2$}}
\put(1575,750){\makebox(0,0)[lb]{$t$}}
\put(0,750){\makebox(0,0)[lb]{$t$}}
\end{picture}
}


==> draws/D3.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2492,2277)(0,-10)
\put(180,1455){\arc{210}{1.5708}{3.1416}}
\put(180,2145){\arc{210}{3.1416}{4.7124}}
\put(1470,2145){\arc{210}{4.7124}{6.2832}}
\put(1470,1455){\arc{210}{0}{1.5708}}
\path(75,1455)(75,2145)
\path(180,2250)(1470,2250)
\path(1575,2145)(1575,1455)
\path(1470,1350)(180,1350)
\path(1575,1800)(2175,1800)
\path(375,450)(375,1350)
\path(405.000,1230.000)(375.000,1350.000)(345.000,1230.000)
\path(1275,450)(1275,1350)
\path(1305.000,1230.000)(1275.000,1350.000)(1245.000,1230.000)
\put(300,0){\makebox(0,0)[lb]{$x^{(r)}$}}
\put(1275,0){\makebox(0,0)[lb]{$x^{(s)}$}}
\put(2400,1725){\makebox(0,0)[lb]{$y^{(k)}$}}
\put(750,1725){\makebox(0,0)[lb]{$D_1$}}
\put(0,750){\makebox(0,0)[lb]{$r$}}
\put(1500,750){\makebox(0,0)[lb]{$s$}}
\end{picture}
}


==> draws/D4.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2492,2277)(0,-10)
%\put(375,825){\blacken\ellipse{120}{120}}
\put(275,825){$\bullet$}%\ellipse{120}{120}}
%\put(1275,825){\blacken\ellipse{120}{120}}
\put(1175,825){$\bullet$}%\ellipse{120}{120}}
\put(180,1455){\arc{210}{1.5708}{3.1416}}
\put(180,2145){\arc{210}{3.1416}{4.7124}}
\put(1470,2145){\arc{210}{4.7124}{6.2832}}
\put(1470,1455){\arc{210}{0}{1.5708}}
\path(75,1455)(75,2145)
\path(180,2250)(1470,2250)
\path(1575,2145)(1575,1455)
\path(1470,1350)(180,1350)
\path(1575,1800)(2175,1800)
\path(375,450)(375,1350)
\path(405.000,1230.000)(375.000,1350.000)(345.000,1230.000)
\path(1275,450)(1275,1350)
\path(1305.000,1230.000)(1275.000,1350.000)(1245.000,1230.000)
\put(300,0){\makebox(0,0)[lb]{$x^{(r-1)}$}}
\put(1275,0){\makebox(0,0)[lb]{$x^{(s-1)}$}}
\put(2400,1725){\makebox(0,0)[lb]{$y^{(k)}$}}
\put(750,1725){\makebox(0,0)[lb]{$D_2$}}
\put(1675,750){\makebox(0,0)[lb]{$t$}}
\put(-200,750){\makebox(0,0)[lb]{$t$}}
\put(75,975){\makebox(0,0)[lb]{$r$}}
\put(-600,450){\makebox(0,0)[lb]{$r-1$}}
\put(1500,975){\makebox(0,0)[lb]{$s$}}
\put(1500,450){\makebox(0,0)[lb]{$s-1$}}
\end{picture}
}


==> draws/Tptangle.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4974,2412)(0,-10)
\path(612,2112)(612,1512)
\path(612,612)(612,12)
\path(2112,1062)(3012,1062)
\path(2892.000,1032.000)(3012.000,1062.000)(2892.000,1092.000)
\path(4062,2112)(4062,1512)
\path(4362,2112)(4362,1512)
\path(4662,2112)(4662,1512)
\path(4962,2112)(4962,1512)
\path(4962,612)(4962,12)
\path(4662,612)(4662,12)
\path(4362,612)(4362,12)
\path(4062,612)(4062,12)
\path(4062,612)(4362,1512)
\path(4362,612)(4662,1512)
\path(4662,612)(4962,1512)
\path(4962,612)(4062,1512)
\path(12,1512)(12,612)(1212,612)
	(1212,1512)(12,1512)
\put(312,912){\makebox(0,0)[lb]{$t$}}
\put(3912,2262){\makebox(0,0)[lb]{$1$}}
\put(4212,2262){\makebox(0,0)[lb]{$2$}}
\put(4512,2262){\makebox(0,0)[lb]{$3$}}
\put(4812,2262){\makebox(0,0)[lb]{$4$}}
\end{picture}
}


==> draws/attacchn.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1165,1239)(0,-10)
\path(12,12)(12,1212)
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(12,912)(312,912)
\path(192.000,882.000)(312.000,912.000)(192.000,942.000)
\path(12,612)(312,612)
\path(192.000,582.000)(312.000,612.000)(192.000,642.000)
\path(12,312)(312,312)
\path(192.000,282.000)(312.000,312.000)(192.000,342.000)
\put(612,537){\makebox(0,0)[lb]{$n$ $h$-labeled legs}}
\end{picture}
}

==> draws/clasper.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(27024,4895)(0,-10)
\path(15312,2317)(15312,1567)
\put(15327,2167){\whiten\ellipse{120}{120}}
\put(15327,2167){\ellipse{120}{120}}
\path(23412,1267)(25512,1267)
\put(15612,2467){\ellipse{1350}{600}}
\path(9612,3367)(9612,1567)
\path(9312,3367)(9312,1567)
\put(24027,1267){\whiten\ellipse{120}{120}}
\put(24027,1267){\ellipse{120}{120}}
\put(15627,2167){\whiten\ellipse{120}{120}}
\put(15627,2167){\ellipse{120}{120}}
\path(24012,3367)(24012,1117)
\path(23712,3367)(23712,1417)
\path(16512,3367)(16512,2167)
\put(8862,2467){\ellipse{450}{600}}
\put(15927,2167){\whiten\ellipse{120}{120}}
\put(15927,2167){\ellipse{120}{120}}
\path(16812,3367)(16812,2167)
\put(8952,2692){\whiten\ellipse{120}{120}}
\put(8952,2692){\ellipse{120}{120}}
\put(8127,67){\whiten\ellipse{120}{120}}
\put(8127,67){\ellipse{120}{120}}
\put(9102,2467){\whiten\ellipse{120}{120}}
\put(9102,2467){\ellipse{120}{120}}
\put(24012,3142){\whiten\ellipse{120}{120}}
\put(24012,3142){\ellipse{120}{120}}
\put(16812,3142){\whiten\ellipse{120}{120}}
\put(16812,3142){\ellipse{120}{120}}
\put(16527,3067){\whiten\ellipse{120}{120}}
\put(16527,3067){\ellipse{120}{120}}
\put(9627,2392){\whiten\ellipse{120}{120}}
\put(9627,2392){\ellipse{120}{120}}
\put(9327,2467){\whiten\ellipse{120}{120}}
\put(9327,2467){\ellipse{120}{120}}
\put(9627,2767){\whiten\ellipse{120}{120}}
\put(9627,2767){\ellipse{120}{120}}
\put(9327,2767){\whiten\ellipse{120}{120}}
\put(9327,2767){\ellipse{120}{120}}
\put(10512.000,3367.000){\arc{1800.000}{3.1416}{6.2832}}
\put(3312.000,1867.000){\arc{1800.000}{3.1416}{6.2832}}
\put(3312.000,1867.000){\arc{2400.000}{3.1416}{6.2832}}
\put(9627,3142){\whiten\ellipse{120}{120}}
\put(9627,3142){\ellipse{120}{120}}
\put(9327,3067){\whiten\ellipse{120}{120}}
\put(9327,3067){\ellipse{120}{120}}
\put(10512.000,3367.000){\arc{2400.000}{3.1416}{6.2832}}
\put(17712.000,3367.000){\arc{1800.000}{3.1416}{6.2832}}
\put(17712.000,3367.000){\arc{2400.000}{3.1416}{6.2832}}
\put(23727,3067){\whiten\ellipse{120}{120}}
\put(23727,3067){\ellipse{120}{120}}
\put(24912.000,3367.000){\arc{2400.000}{3.1416}{6.2832}}
\put(24912.000,3367.000){\arc{1800.000}{3.1416}{6.2832}}
\put(2727,2917){\whiten\ellipse{120}{120}}
\put(2727,2917){\ellipse{120}{120}}
\put(2427,2692){\whiten\ellipse{120}{120}}
\put(2427,2692){\ellipse{120}{120}}
\put(2952,2692){\whiten\ellipse{120}{120}}
\put(2952,2692){\ellipse{120}{120}}
\put(2727,2542){\whiten\ellipse{120}{120}}
\put(2727,2542){\ellipse{120}{120}}
\put(26386.055,1541.056){\arc{529.072}{1.5105}{3.2019}}
\put(25537.945,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(23712.000,3967.000){\arc{1800.000}{6.2832}{9.4248}}
\put(23712.000,3970.125){\arc{1800.011}{3.1381}{6.2867}}
\put(23862.000,1117.000){\arc{300.000}{6.2832}{9.4248}}
\path(16212,1267)(18312,1267)
\put(16362.000,2249.500){\arc{915.000}{0.1813}{2.9603}}
\put(16512.000,3967.000){\arc{1800.000}{6.2832}{9.4248}}
\path(21912,1267)(22212,1267)
\path(23112,1267)(23412,1267)
\path(26412,1267)(26712,1267)
\path(27012,967)(27012,667)
\path(25812,3367)(25812,1567)
\path(26112,3367)(26112,1567)
\put(16512.000,3970.125){\arc{1800.011}{3.1381}{6.2867}}
\path(15612,2767)(15912,3292)
\put(14686.056,993.000){\arc{528.962}{3.0811}{4.7727}}
\path(22212,1267)(23187,1267)
\put(15037.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(9037.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(26737.000,993.000){\arc{530.965}{4.6556}{6.3435}}
\path(21612,967)(21612,667)
\put(10786.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(11137.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(9886.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(15462.000,2317.000){\arc{300.000}{3.1416}{6.2832}}
\path(15912,2467)(15912,2167)
\path(15612,2317)(15612,1567)
\put(16362.000,2167.000){\arc{300.000}{6.2832}{9.4248}}
\put(1837.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(2686.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(2737.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(3586.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(3937.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(4786.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(1486.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(637.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(286.056,993.000){\arc{528.962}{3.0811}{4.7727}}
\put(5137.000,993.000){\arc{530.965}{4.6556}{6.3435}}
\path(18912,3367)(18912,1567)
\path(18612,3367)(18612,1567)
\put(2112.000,1867.000){\arc{1800.000}{3.1416}{6.2832}}
\put(2112.000,1867.000){\arc{2400.000}{3.1416}{6.2832}}
\put(21886.055,993.000){\arc{528.962}{3.0811}{4.7727}}
\put(9937.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(19537.000,993.000){\arc{530.965}{4.6556}{6.3435}}
\put(16062.000,2467.000){\arc{300.000}{3.1416}{6.2832}}
\path(1212,1567)(1212,1867)
\path(312,1267)(612,1267)
\path(1512,1267)(1812,1267)
\path(3612,1267)(3912,1267)
\path(4812,1267)(5112,1267)
\path(912,1567)(912,1942)
\path(2112,1567)(2112,1942)
\path(2412,1567)(2412,1867)
\path(3012,1567)(3012,1942)
\path(3312,1567)(3312,1942)
\path(4212,1567)(4212,1942)
\path(4512,1567)(4512,1942)
\path(12,967)(12,667)
\path(5412,967)(5412,667)
\put(9312.000,1567.000){\arc{1800.000}{3.1416}{6.2832}}
\put(9312.000,1567.000){\arc{2400.000}{3.1416}{6.2832}}
\path(19812,967)(19812,667)
\put(19186.055,1541.056){\arc{529.072}{1.5105}{3.2019}}
\put(9312.000,3967.000){\arc{1800.000}{6.2832}{9.4248}}
\put(9312.000,3970.125){\arc{1800.011}{3.1381}{6.2867}}
\path(23112,3292)(23112,3290)(23111,3286)
	(23111,3279)(23109,3268)(23108,3253)
	(23106,3233)(23103,3208)(23100,3178)
	(23097,3144)(23093,3106)(23089,3066)
	(23086,3023)(23082,2978)(23079,2933)
	(23076,2888)(23074,2843)(23072,2799)
	(23071,2757)(23071,2717)(23072,2679)
	(23074,2643)(23077,2609)(23081,2578)
	(23087,2548)(23094,2520)(23102,2493)
	(23112,2467)(23124,2442)(23137,2417)
	(23152,2392)(23170,2367)(23190,2341)
	(23212,2314)(23237,2287)(23264,2258)
	(23293,2229)(23325,2199)(23357,2169)
	(23392,2138)(23427,2107)(23462,2076)
	(23497,2046)(23531,2017)(23563,1990)
	(23593,1965)(23620,1942)(23644,1922)
	(23664,1906)(23680,1893)(23693,1883)
	(23702,1875)(23707,1871)(23711,1868)(23712,1867)
\path(14412,967)(14412,667)
\path(19212,1267)(19512,1267)
\path(15912,1267)(16212,1267)
\put(7486.056,993.000){\arc{528.962}{3.0811}{4.7727}}
\path(14712,1267)(15012,1267)
\put(12337.000,993.000){\arc{530.965}{4.6556}{6.3435}}
\put(15886.055,1541.056){\arc{529.072}{1.5105}{3.2019}}
\put(8686.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\put(11986.056,1541.056){\arc{529.074}{1.5105}{3.2019}}
\path(5862,1867)(6762,1867)
\path(6642.000,1837.000)(6762.000,1867.000)(6642.000,1897.000)
\path(13062,1867)(13962,1867)
\path(13842.000,1837.000)(13962.000,1867.000)(13842.000,1897.000)
\path(20187,1867)(21087,1867)
\path(20967.000,1837.000)(21087.000,1867.000)(20967.000,1897.000)
\path(7512,1267)(7812,1267)
\path(8712,1267)(9012,1267)
\path(10812,1267)(11112,1267)
\path(12012,1267)(12312,1267)
\path(7212,967)(7212,667)
\path(12612,967)(12612,667)
\path(11412,3367)(11412,1567)
\path(11712,3367)(11712,1567)
\put(18337.945,1541.056){\arc{529.074}{6.2229}{7.9143}}
\put(7837.944,1541.056){\arc{529.074}{6.2229}{7.9143}}
\path(8862,3217)(8862,2767)
\end{picture}
}


==> draws/examples.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,2794)(0,-10)
\put(312,2712){\whiten\ellipse{120}{120}}
\put(312,2712){\ellipse{120}{120}}
\put(436.056,1538.000){\arc{528.962}{3.0811}{4.7727}}
\put(436.056,1186.056){\arc{529.074}{1.5105}{3.2019}}
\put(187.944,586.056){\arc{529.074}{6.2229}{7.9143}}
\put(187.000,2138.000){\arc{530.965}{4.6556}{6.3435}}
\path(12,12)(912,12)
\path(792.000,-18.000)(912.000,12.000)(792.000,42.000)
\end{picture}
}


==> draws/figure8.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2412,4389)(0,-10)
\path(675,3237)(825,3087)
\path(675,3087)(825,3237)
\put(1500.000,3437.000){\arc{650.000}{2.7468}{6.6780}}
\put(1425.000,3387.000){\arc{1358.308}{3.0309}{6.3938}}
\path(600,4062)(600,4362)(2400,4362)(2400,4062)
\path(600,4062)(600,3312)(2400,3312)(2400,4137)
\put(2288.000,1699.000){\arc{150.000}{6.2832}{9.4248}}
\put(2306.246,1717.247){\arc{119.230}{3.4793}{6.5943}}
\path(2213,1699)(2213,1849)
\put(2288.000,1399.000){\arc{150.000}{6.2832}{9.4248}}
\put(2306.246,1417.247){\arc{119.230}{3.4793}{6.5943}}
\path(2213,1399)(2213,1549)
\put(2288.000,1962.000){\arc{150.000}{6.2832}{9.4248}}
\put(2306.500,1980.500){\arc{118.903}{3.4580}{6.5996}}
\path(2213,1962)(2213,1963)(2212,1967)
	(2211,1977)(2209,1989)(2208,2003)
	(2208,2016)(2209,2027)(2213,2037)
	(2218,2045)(2224,2053)(2233,2063)
	(2245,2073)(2257,2084)(2269,2095)
	(2278,2104)(2285,2109)(2288,2112)
\path(2213,1324)(2213,1323)(2212,1318)
	(2211,1308)(2209,1295)(2208,1280)
	(2208,1267)(2209,1257)(2213,1249)
	(2219,1242)(2229,1236)(2242,1230)
	(2257,1224)(2271,1218)(2282,1214)
	(2287,1212)(2288,1212)
\put(1500.000,2112.000){\arc{600.000}{6.2832}{9.4248}}
\path(750,1212)(750,2112)
\path(1950,2112)(1950,1212)
\path(1080.000,1992.000)(1050.000,2112.000)(1020.000,1992.000)
\path(1050,2112)(1050,1212)
\path(600,2112)(600,1212)(2400,1212)(2400,2112)
\put(1500.000,992.357){\arc{910.714}{6.1296}{9.5783}}
\put(1500.000,1062.000){\arc{1500.000}{6.2832}{9.4248}}
\path(600,1062)(2400,1062)(2400,12)
	(600,12)(600,1062)
\put(1500.000,2262.000){\arc{600.000}{3.1416}{6.2832}}
\put(2100.000,2712.000){\arc{300.000}{3.1416}{6.2832}}
\put(1950.000,2787.000){\arc{300.000}{6.2832}{9.4248}}
\path(750,2262)(750,3162)
\path(1950,2262)(1950,2562)
\path(2250,2712)(2250,2262)
\path(1800,2787)(1800,3162)
\path(2100,2937)(2100,3162)
\path(600,3162)(2400,3162)
\path(600,3162)(600,2262)
\path(2400,3162)(2400,2262)
\path(600,2262)(1200,2262)
\path(1800,2262)(2400,2262)
\path(1800,2112)(2400,2112)
\path(600,2112)(1200,2112)
\path(1050,2262)(1050,2265)(1049,2271)
	(1048,2283)(1047,2299)(1046,2320)
	(1044,2345)(1043,2372)(1041,2400)
	(1040,2428)(1040,2455)(1040,2479)
	(1041,2502)(1043,2523)(1046,2543)
	(1050,2562)(1055,2579)(1060,2595)
	(1067,2612)(1075,2629)(1084,2645)
	(1093,2662)(1103,2679)(1114,2695)
	(1125,2712)(1136,2729)(1147,2745)
	(1157,2762)(1166,2779)(1175,2795)
	(1183,2812)(1190,2829)(1195,2845)
	(1200,2862)(1204,2881)(1207,2901)
	(1209,2922)(1210,2945)(1210,2969)
	(1210,2996)(1209,3024)(1208,3052)
	(1206,3079)(1204,3104)(1203,3125)
	(1202,3141)(1201,3153)(1200,3159)(1200,3162)
\put(0,3837){\makebox(0,0)[lb]{$T_2$}}
\put(0,2262){\makebox(0,0)[lb]{$T_1$}}
\put(0,537){\makebox(0,0)[lb]{$T_0$}}
\end{picture}
}


==> draws/gamma.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(924,1764)(0,-10)
\put(801.500,464.794){\arc{149.618}{0.0909}{3.0506}}
\put(817.913,470.375){\arc{118.781}{3.5324}{6.4931}}
\path(727,458)(727,596)
\put(801.500,189.794){\arc{149.618}{0.0909}{3.0506}}
\put(817.913,195.375){\arc{118.781}{3.5324}{6.4931}}
\path(727,183)(727,321)
\put(801.500,705.794){\arc{149.618}{0.0909}{3.0506}}
\put(818.206,711.697){\arc{118.345}{3.5099}{6.4994}}
\path(727,699)(727,700)(726,704)
	(725,712)(723,724)(722,737)
	(722,749)(724,759)(727,768)
	(732,775)(738,783)(747,792)
	(758,801)(770,812)(781,821)
	(791,829)(797,834)(800,837)
\path(727,115)(727,114)(726,110)
	(725,101)(723,88)(722,75)
	(722,63)(724,53)(727,46)
	(733,40)(742,34)(755,29)
	(770,23)(784,18)(794,14)
	(799,12)(800,12)
\put(612.000,1287.000){\arc{300.000}{3.1416}{6.2832}}
\put(462.000,1362.000){\arc{300.000}{6.2832}{9.4248}}
\path(462,837)(462,1137)
\path(762,1287)(762,837)
\path(312,1362)(312,1737)
\path(612,1512)(612,1737)
\path(12,1737)(912,1737)
\path(912,1737)(912,837)
\path(463,837)(463,12)
\path(12,537)(12,12)(912,12)(912,837)
\path(12,537)(12,1737)
\end{picture}
}


==> draws/p-coloring.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6063,1539)(0,-10)
\put(5482,762){$\bullet$}%5562,762\ellipse{150}{150}}
\dashline{60.000}(762,1512)(762,12)
\dashline{60.000}(2412,1512)(3012,762)(3612,1512)
\dashline{60.000}(3012,12)(3012,762)
\dashline{60.000}(5562,1512)(5562,12)
\path(12,12)(1512,12)
\path(1392.000,-18.000)(1512.000,12.000)(1392.000,42.000)
\path(5487,1437)(5562,1512)(5637,1437)
\put(462,1062){\makebox(0,0)[lb]{$a$}}
\put(2337,1062){\makebox(0,0)[lb]{$a$}}
\put(3237,87){\makebox(0,0)[lb]{$a$}}
\put(5787,87){\makebox(0,0)[lb]{$a$}}
\put(5787,1287){\makebox(0,0)[lb]{$a+1$}}
\put(1212,237){\makebox(0,0)[lb]{$a$}}
\put(3537,1062){\makebox(0,0)[lb]{$a$}}
\put(237,237){\makebox(0,0)[lb]{$a$}}
\put(5787,687){\makebox(0,0)[lb]{$t$}}
\end{picture}
}


==> draws/relations2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6561,1914)(0,-10)
\path(2355.000,492.000)(2325.000,612.000)(2295.000,492.000)
\path(2325,612)(2325,12)
\put(5100,137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(4225,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4425,137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4575,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(1125,1512)(1275,1512)
\put(5025,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(5375,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(900,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\path(975,362)(1050,362)
\put(4350,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(4500,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(6500,137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\path(4575,1812)(4425,1512)(4575,1212)
\put(5750,537){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}gr}}}}}
\put(6325,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}gr}}}}}
\put(5600,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}gr}}}}}
\put(5775,137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\path(2955.000,492.000)(2925.000,612.000)(2895.000,492.000)
\path(2925,612)(2925,12)
\path(4800,1512)(4950,1512)
\put(3675,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\put(3000,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(6075,312)(6375,12)
\path(6268.934,75.640)(6375.000,12.000)(6311.360,118.066)
\path(4725,312)(4425,12)
\path(4488.640,118.066)(4425.000,12.000)(4531.066,75.640)
\path(225,612)(225,12)
\path(195.000,132.000)(225.000,12.000)(255.000,132.000)
\path(855.000,492.000)(825.000,612.000)(795.000,492.000)
\path(825,612)(825,12)
\path(4725,312)(5025,12)
\path(4918.934,75.640)(5025.000,12.000)(4961.360,118.066)
\path(4725,312)(4725,612)
\path(4755.000,492.000)(4725.000,612.000)(4695.000,492.000)
\put(5925,462){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3555.000,492.000)(3525.000,612.000)(3495.000,492.000)
\path(3525,612)(3525,12)
\path(6075,312)(5775,12)
\path(5838.640,118.066)(5775.000,12.000)(5881.066,75.640)
\put(450,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\path(6075,312)(6075,612)
\path(6105.000,492.000)(6075.000,612.000)(6045.000,492.000)
\put(0,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(975,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(2550,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\put(1950,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r+s}}}}}
\put(2775,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}r}}}}}
\put(3150,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}+  s}}}}}
\put(5250,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}=}}}}}
\path(1650,1437)(1651,1437)(1654,1438)
	(1662,1441)(1675,1445)(1692,1452)
	(1713,1460)(1734,1469)(1755,1478)
	(1773,1488)(1788,1498)(1799,1508)
	(1807,1517)(1810,1528)(1810,1538)
	(1807,1550)(1800,1562)(1793,1572)
	(1784,1582)(1773,1593)(1759,1606)
	(1743,1619)(1724,1634)(1703,1650)
	(1678,1668)(1650,1688)(1619,1710)
	(1586,1732)(1551,1756)(1515,1780)
	(1479,1803)(1446,1825)(1416,1844)
	(1392,1860)(1373,1872)(1360,1880)
	(1353,1885)(1350,1887)
\path(5100,1812)(5550,1512)(5700,1212)
\path(450,1512)(450,1137)
\put(5400,1612){\whiten\ellipse{120}{120}}
\put(5400,1612){\ellipse{120}{120}}
\put(1650,1687){\whiten\ellipse{120}{120}}
\put(1650,1687){\ellipse{120}{120}}
\path(5250,1512)(5550,1512)
\path(5700,1812)(5250,1512)(5100,1212)
\path(4125,1512)(4425,1512)
\path(3975,1812)(4125,1512)(3975,1212)
\path(3450,1812)(3150,1662)(2850,1812)
\path(3150,1662)(3150,1362)
\path(3450,1212)(3150,1362)(2850,1212)
\path(1650,1437)(1649,1437)(1646,1438)
	(1638,1441)(1625,1445)(1608,1452)
	(1587,1460)(1566,1469)(1545,1478)
	(1527,1488)(1512,1498)(1501,1508)
	(1493,1517)(1490,1528)(1490,1538)
	(1493,1550)(1500,1562)(1507,1572)
	(1516,1582)(1527,1593)(1541,1606)
	(1557,1619)(1576,1634)(1597,1650)
	(1622,1668)(1650,1688)(1681,1710)
	(1714,1732)(1749,1756)(1785,1780)
	(1821,1803)(1854,1825)(1884,1844)
	(1908,1860)(1927,1872)(1940,1880)
	(1947,1885)(1950,1887)
\path(450,1512)(750,1887)
\path(450,1512)(150,1887)
\path(1650,1437)(1650,1137)
\end{picture}
}


==> draws/strut22arrow.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(700,1612)(0,-10)
\put(97,1125){\blacken\ellipse{160}{160}}
\put(97,1125){\ellipse{160}{160}}
\put(97,675){\blacken\ellipse{160}{160}}
\put(97,675){\ellipse{160}{160}}
\thicklines
\path(97,375)(97,1575)
\path(22,1425)(97,1575)(172,1425)
\put(397,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\put(22,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}x}}}}}
\put(547,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}h}}}}}
\put(397,600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\put(547,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}h'}}}}}
\end{picture}
}


==> draws/strut2arrow.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(700,1612)(0,-10)
\put(97,1125){\blacken\ellipse{160}{160}}
\put(97,1125){\ellipse{160}{160}}
\put(97,675){\blacken\ellipse{160}{160}}
\put(97,675){\ellipse{160}{160}}
\thicklines
\path(97,375)(97,1575)
\path(22,1425)(97,1575)(172,1425)
\put(397,1050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\put(22,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}x}}}}}
\put(547,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}h'}}}}}
\put(397,600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}e}}}}}
\put(547,750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}h}}}}}
\end{picture}
}


==> draws/tangle.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5124,3633)(0,-10)
\put(1062.000,989.357){\arc{910.714}{6.1296}{9.5783}}
\put(1062.000,1059.000){\arc{2100.000}{6.2832}{9.4248}}
\put(1062.000,2628.643){\arc{910.714}{2.9880}{6.4367}}
\put(1062.000,2559.000){\arc{2100.000}{3.1416}{6.2832}}
\path(1212,2259)(1212,1359)(2412,1359)
	(2412,2259)(1212,2259)
\path(3912,2259)(3912,1359)(5112,1359)
	(5112,2259)(3912,2259)
\path(4212,2259)(4212,2559)
\path(4812,2259)(4812,2559)
\path(4212,1359)(4212,1059)
\path(4812,1359)(4812,1059)
\path(1512,2259)(1512,2559)
\path(2112,2259)(2112,2559)
\path(1512,1359)(1512,1059)
\path(2112,1359)(2112,1059)
\path(612,2559)(612,1059)
\path(12,2559)(12,1059)
\put(1662,1650){\makebox(0,0)[lb]{$L$}}
\put(4362,1650){\makebox(0,0)[lb]{$\gamma$}}
\end{picture}
}

==> draws/tangle2.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,6039)(0,-10)
\path(12,4512)(12,3612)(1812,3612)
	(1812,4512)(12,4512)
\path(12,5712)(12,4812)(1812,4812)
	(1812,5712)(12,5712)
\path(12,2412)(12,1512)(1812,1512)
	(1812,2412)(12,2412)
\path(12,1212)(12,312)(1812,312)
	(1812,1212)(12,1212)
\path(3012,4512)(3012,3612)(4812,3612)
	(4812,4512)(3012,4512)
\path(462,6012)(462,5712)
\path(1362,6012)(1362,5712)
\path(462,4512)(462,4812)
\path(1362,4512)(1362,4812)
\path(1362,3612)(1362,3312)
\path(462,3612)(462,3312)
\path(462,2712)(462,2412)
\path(1362,2712)(1362,2412)
\path(462,1512)(462,1212)
\path(1362,1512)(1362,1212)
\path(1362,312)(1362,12)
\path(462,312)(462,12)
\path(3462,1512)(3462,1212)
\path(4362,1512)(4362,1212)
\path(3012,2412)(3012,1512)(4812,1512)
	(4812,2412)(3012,2412)
\path(4362,2712)(4362,2412)
\path(4362,3612)(4362,3312)
\path(3462,3612)(3462,3312)
\path(3462,2712)(3462,2412)
\path(3462,4512)(3462,4812)
\path(4362,4512)(4362,4812)
\path(162,3312)(162,2712)(762,2712)
	(762,3312)(162,3312)
\path(1062,3312)(1062,2712)(1662,2712)
	(1662,3312)(1062,3312)
\path(4062,3312)(4062,2712)(4662,2712)
	(4662,3312)(4062,3312)
\path(3162,3312)(3162,2712)(3762,2712)
	(3762,3312)(3162,3312)
\put(2262,2937){\makebox(0,0)[lb]{$=$}}
\put(462,4962){\makebox(0,0)[lb]{$\nu^{1/2}$}}
\put(462,3762){\makebox(0,0)[lb]{$\gamma$}}
\put(162,1662){\makebox(0,0)[lb]{$\nu^{-(p-1)/p}$}}
\put(462,462){\makebox(0,0)[lb]{$\nu^{1/2}$}}
\put(3462,3762){\makebox(0,0)[lb]{$\gamma$}}
\put(3462,1662){\makebox(0,0)[lb]{$\nu^{1/p}$}}
\put(387,2862){\makebox(0,0)[lb]{$t$}}
\put(1212,2862){\makebox(0,0)[lb]{$t$}}
\put(3312,2862){\makebox(0,0)[lb]{$t$}}
\put(4212,2862){\makebox(0,0)[lb]{$t$}}
\end{picture}
}


==> draws/tangle2a.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,6039)(0,-10)
\put(687,3012){$\bullet$}%\ellipse{150}{150}}
\put(1587,3012){$\bullet$}%\ellipse{150}{150}}
\path(762,6012)(762,5712)
\path(1662,6012)(1662,5712)
\path(762,4512)(762,4812)
\path(1662,4512)(1662,4812)
\path(762,3612)(762,3012)
\path(1662,3012)(1662,2412)
\path(762,1512)(762,1212)
\path(1662,1512)(1662,1212)
\path(1662,312)(1662,12)
\path(762,312)(762,12)
\path(1662,3612)(1662,3012)
\path(1632.000,3132.000)(1662.000,3012.000)(1692.000,3132.000)
\path(792.000,2892.000)(762.000,3012.000)(732.000,2892.000)
\path(762,3012)(762,2412)
\path(12,5712)(2412,5712)(2412,4812)
	(12,4812)(12,5712)
\path(12,4512)(2412,4512)(2412,3612)
	(12,3612)(12,4512)
\path(12,2412)(2412,2412)(2412,1512)
	(12,1512)(12,2412)
\path(12,1212)(2412,1212)(2412,312)
	(12,312)(12,1212)
\put(762,3762){\makebox(0,0)[lb]{$\Z(\gamma)$}}
\put(1012,2937){\makebox(0,0)[lb]{$\bar t$}}
\put(2012,2937){\makebox(0,0)[lb]{$ t$}}
\put(537,4962){\makebox(0,0)[lb]{$\D(\nu^{1/2})$}}
\put(387,1662){\makebox(0,0)[lb]{$\D(\a)$}}
\put(537,462){\makebox(0,0)[lb]{$\D(\nu^{1/2})$}}
\end{picture}
}


==> draws/tangle2b.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,3639)(0,-10)
\put(687,1812){$\bullet$}%\ellipse{150}{150}}
\put(1587,1812){$\bullet$}%\ellipse{150}{150}}
\path(762,312)(762,12)
\path(1662,312)(1662,12)
\path(762,3312)(762,3612)
\path(1662,3312)(1662,3612)
\path(12,3312)(2412,3312)(2412,2412)
	(12,2412)(12,3312)
\path(12,1212)(2412,1212)(2412,312)
	(12,312)(12,1212)
\path(792.000,1917.000)(762.000,2037.000)(732.000,1917.000)
\path(762,2037)(762,1212)
\path(762,2412)(762,1962)
\path(1662,1662)(1662,1212)
\path(1662,2412)(1662,1662)
\path(1632.000,1782.000)(1662.000,1662.000)(1692.000,1782.000)
\put(1012,1737){\makebox(0,0)[lb]{$\bar t$}}
\put(2087,1737){\makebox(0,0)[lb]{$ t$}}
\put(462,462){\makebox(0,0)[lb]{$\D(\nu^{1/p})$}}
\put(537,2562){\makebox(0,0)[lb]{$\Z(\gamma)$}}
\end{picture}
}


==> draws/tangle3.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6699,6039)(0,-10)
\path(1662,312)(1662,12)
\path(762,312)(762,12)
\path(762,1212)(762,1512)
\path(1662,1212)(1662,1512)
\path(1662,2712)(1662,2412)
\path(762,2712)(762,2412)
\path(762,3612)(762,3312)
\path(1662,3612)(1662,3312)
\path(1662,4512)(1662,4812)
\path(762,4512)(762,4812)
\path(762,6012)(762,5712)
\path(1662,6012)(1662,5712)
\path(4962,3012)(4962,3312)
\path(5862,3012)(5862,3312)
\path(5862,4512)(5862,4212)
\path(4962,4512)(4962,4212)
\path(4962,2112)(4962,1812)
\path(5862,2112)(5862,1812)
\path(12,5712)(2412,5712)(2412,4812)
	(12,4812)(12,5712)
\path(12,4512)(2412,4512)(2412,3612)
	(12,3612)(12,4512)
\path(12,2412)(2412,2412)(2412,1512)
	(12,1512)(12,2412)
\path(12,1212)(2412,1212)(2412,312)
	(12,312)(12,1212)
\path(4212,3012)(6612,3012)(6612,2112)
	(4212,2112)(4212,3012)
\path(4287,4212)(6687,4212)(6687,3312)
	(4287,3312)(4287,4212)
\put(912,2862){\makebox(0,0)[lb]{$\dots$}}
\put(3237,2937){\makebox(0,0)[lb]{$=$}}
\put(387,537){\makebox(0,0)[lb]{$\D(\nu^{1/p})$}}
\put(387,1662){\makebox(0,0)[lb]{$\Z(\gamma)$}}
\put(387,3762){\makebox(0,0)[lb]{$\D(\nu^{1/p})$}}
\put(387,4962){\makebox(0,0)[lb]{$\Z(\gamma)$}}
\put(4587,3462){\makebox(0,0)[lb]{$\Z(\gamma)^p$}}
\put(4587,2262){\makebox(0,0)[lb]{$\D(\nu)$}}
\end{picture}
}


==> draws/tmp.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5124,3633)(0,-10)
\put(1062.000,989.357){\arc{910.714}{6.1296}{9.5783}}
\put(1062.000,1059.000){\arc{2100.000}{6.2832}{9.4248}}
\put(1062.000,2628.643){\arc{910.714}{2.9880}{6.4367}}
\put(1062.000,2559.000){\arc{2100.000}{3.1416}{6.2832}}
\path(1212,2259)(1212,1359)(2412,1359)
	(2412,2259)(1212,2259)
\path(3912,2259)(3912,1359)(5112,1359)
	(5112,2259)(3912,2259)
\path(4212,2259)(4212,2559)
\path(4812,2259)(4812,2559)
\path(4212,1359)(4212,1059)
\path(4812,1359)(4812,1059)
\path(1512,2259)(1512,2559)
\path(2112,2259)(2112,2559)
\path(1512,1359)(1512,1059)
\path(2112,1359)(2112,1059)
\path(612,2559)(612,1059)
\path(12,2559)(12,1059)
\put(1662,1659){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}L}}}}}
\put(4362,1659){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}g}}}}}
\end{picture}
}


==> draws/treplace.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4708,1539)(0,-10)
\put(4337,762){$\bullet$}%\ellipse{150}{150}}
\put(-27,762){$\bullet$}%\ellipse{150}{150}}
\dashline{60.000}(87,1512)(87,12)
\path(12,1437)(87,1512)(162,1437)
\dashline{60.000}(2337,1512)(2337,12)
\path(2262,1437)(2337,1512)(2412,1437)
\path(837,762)(1737,762)
\path(1617.000,732.000)(1737.000,762.000)(1617.000,792.000)
\dashline{60.000}(4437,1512)(4437,12)
\path(4362,1437)(4437,1512)(4512,1437)
\put(312,87){\makebox(0,0)[lb]{$a$}}
\put(312,1287){\makebox(0,0)[lb]{$a+1$}}
\put(312,687){\makebox(0,0)[lb]{$t$}}
\put(4662,687){\makebox(0,0)[lb]{$t$}}
\put(3087,687){\makebox(0,0)[lb]{$\text{or}$}}
\end{picture}
}


==> draws/treplace1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2424,1539)(0,-10)
\put(87,762){\ellipse{150}{150}}
\dashline{60.000}(87,1512)(87,12)
\path(12,1437)(87,1512)(162,1437)
\dashline{60.000}(2337,1512)(2337,12)
\path(2262,1437)(2337,1512)(2412,1437)
\path(837,762)(1737,762)
\path(1617.000,732.000)(1737.000,762.000)(1617.000,792.000)
\put(312,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}a}}}}}
\put(312,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}a+1}}}}}
\put(312,687){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}t}}}}}
\end{picture}
}


==> draws/treplace4.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8321,1539)(0,-10)
\put(5462,762){$\bullet$}%\ellipse{150}{150}}
\dashline{60.000}(762,1512)(762,12)
\dashline{60.000}(2412,1512)(3012,762)(3612,1512)
\dashline{60.000}(3012,12)(3012,762)
\dashline{60.000}(5562,1512)(5562,12)
\path(12,12)(1512,12)
\path(1392.000,-18.000)(1512.000,12.000)(1392.000,42.000)
\path(5487,1437)(5562,1512)(5637,1437)
\put(462,1062){\makebox(0,0)[lb]{$a$}}
\put(2337,1062){\makebox(0,0)[lb]{$a$}}
\put(3237,87){\makebox(0,0)[lb]{$a$}}
\put(5787,87){\makebox(0,0)[lb]{$a$}}
\put(5787,1287){\makebox(0,0)[lb]{$a+1$}}
\put(1212,237){\makebox(0,0)[lb]{$a$}}
\put(3537,1062){\makebox(0,0)[lb]{$a$}}
\put(237,237){\makebox(0,0)[lb]{$a$}}
\put(5787,687){\makebox(0,0)[lb]{$t$}}
\put(7412,762){$\bullet$}%\ellipse{150}{150}}
\dashline{60.000}(7512,1512)(7512,12)
\path(7437,1437)(7512,1512)(7587,1437)
\put(7737,687){\makebox(0,0)[lb]{$1/q(t^p)$}}
\put(7812,1287){\makebox(0,0)[lb]{$a$}}
\put(7812,12){\makebox(0,0)[lb]{$a$}}
\end{picture}
}


==> draws/treplace6.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11732,1581)(0,-10)
\put(83,804){$\bullet$}%\ellipse{150}{150}}
\put(4433,804){$\bullet$}%\ellipse{150}{150}}
\put(6533,804){$\bullet$}%\ellipse{150}{150}}
\put(8633,804){$\bullet$}%\ellipse{150}{150}}
\put(11033,804){$\bullet$}%\ellipse{150}{150}}
\dashline{60.000}(158,1554)(158,54)
\path(83,1479)(158,1554)(233,1479)
\dashline{60.000}(2408,1554)(2408,54)
\path(2333,1479)(2408,1554)(2483,1479)
\path(908,804)(1808,804)
\path(1688.000,774.000)(1808.000,804.000)(1688.000,834.000)
\dashline{60.000}(4508,1554)(4508,54)
\path(4433,1479)(4508,1554)(4583,1479)
\path(5108,804)(6008,804)
\path(5888.000,774.000)(6008.000,804.000)(5888.000,834.000)
\dashline{60.000}(6608,1554)(6608,54)
\path(6533,1479)(6608,1554)(6683,1479)
\dashline{60.000}(8708,1554)(8708,54)
\path(8633,1479)(8708,1554)(8783,1479)
\path(9683,804)(10583,804)
\path(10463.000,774.000)(10583.000,804.000)(10463.000,834.000)
\dashline{60.000}(11108,1554)(11108,54)
\path(11033,1479)(11108,1554)(11183,1479)
\put(383,129){\makebox(0,0)[lb]{$a \neq p-1$}}
\put(383,1329){\makebox(0,0)[lb]{$a+1$}}
\put(383,729){\makebox(0,0)[lb]{$t$}}
\put(4733,729){\makebox(0,0)[lb]{$t$}}
\put(6833,729){\makebox(0,0)[lb]{$t$}}
\put(4733,54){\makebox(0,0)[lb]{$p-1$}}
\put(4733,1329){\makebox(0,0)[lb]{$0$}}
\put(8933,1329){\makebox(0,0)[lb]{$b$}}
\put(8933,54){\makebox(0,0)[lb]{$b$}}
\put(8933,729){\makebox(0,0)[lb]{$1/q(t^p)$}}
\put(11333,729){\makebox(0,0)[lb]{$1/q(t)$}}
\end{picture}
}


==> draws/twist1.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3474,6633)(0,-10)
\put(1512.000,1546.500){\arc{3075.000}{0.2213}{2.9203}}
\put(1512.000,5409.000){\arc{1200.000}{3.1416}{6.2832}}
\put(1512.000,5071.500){\arc{3075.000}{3.3629}{6.0619}}
\put(1512.000,1209.000){\arc{1200.000}{6.2832}{9.4248}}
\path(1662,5409)(1662,4509)(3462,4509)
	(3462,5409)(1662,5409)
\path(1662,4209)(1662,3309)(3462,3309)
	(3462,4209)(1662,4209)
\path(1662,2109)(1662,1209)(3462,1209)
	(3462,2109)(1662,2109)
\path(2112,4209)(2112,4509)
\path(3012,4209)(3012,4509)
\path(2112,3309)(2112,3009)
\path(3012,3309)(3012,3009)
\path(2112,2409)(2112,2109)
\path(3012,2409)(3012,2109)
\path(1662,3009)(1662,2409)(2412,2409)
	(2412,3009)(1662,3009)
\path(2712,3009)(2712,2409)(3462,2409)
	(3462,3009)(2712,3009)
\path(912,5409)(912,1209)
\path(12,5409)(12,1209)
\put(2112,4734){\makebox(0,0)[lb]{$f(\nu)$}}
\put(1812,2559){\makebox(0,0)[lb]{$e^k$}}
\put(2862,2559){\makebox(0,0)[lb]{$e^k$}}
\put(2337,1509){\makebox(0,0)[lb]{$\a$}}
\put(2112,3455){\makebox(0,0)[lb]{$\Zh(\gamma)$}}
\end{picture}
}


==> draws/twist2.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3474,6633)(0,-10)
\put(1512.000,1546.500){\arc{3075.000}{0.2213}{2.9203}}
\put(1512.000,5409.000){\arc{1200.000}{3.1416}{6.2832}}
\put(1512.000,5071.500){\arc{3075.000}{3.3629}{6.0619}}
\put(1512.000,1209.000){\arc{1200.000}{6.2832}{9.4248}}
\path(1662,5409)(1662,4509)(3462,4509)
	(3462,5409)(1662,5409)
\path(1662,4209)(1662,3309)(3462,3309)
	(3462,4209)(1662,4209)
\path(2112,4209)(2112,4509)
\path(3012,4209)(3012,4509)
\path(2112,3309)(2112,3009)
\path(3012,3309)(3012,3009)
\path(2112,2409)(2112,2109)
\path(3012,2409)(3012,2109)
\path(1662,3009)(1662,2409)(2412,2409)
	(2412,3009)(1662,3009)
\path(2712,3009)(2712,2409)(3462,2409)
	(3462,3009)(2712,3009)
\path(912,5409)(912,1209)
\path(12,5409)(12,1209)
\path(1662,2109)(1662,1509)(2412,1509)
	(2412,2109)(1662,2109)
\path(2712,2109)(2712,1509)(3462,1509)
	(3462,2109)(2712,2109)
\path(2112,1509)(2112,1209)
\path(3012,1509)(3012,1209)
\put(2112,4734){\makebox(0,0)[lb]{$f(\nu)$}}
\put(1812,2559){\makebox(0,0)[lb]{$e^k$}}
\put(2862,2559){\makebox(0,0)[lb]{$e^k$}}
\put(2112,3455){\makebox(0,0)[lb]{$\Zh(\gamma)$}}
\put(1812,1659){\makebox(0,0)[lb]{$e^j$}}
\put(2862,1659){\makebox(0,0)[lb]{$e^j$}}
\end{picture}
}


==> draws/twist3.eepic <==
%\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3554,6633)(0,-10)
\put(2562,3009){\ellipse{1800}{750}}
\put(2562,1659){\ellipse{1800}{750}}
\put(2112,3309){\whiten\ellipse{130}{130}}
\put(2112,3309){\ellipse{130}{130}}
\put(3012,3309){\whiten\ellipse{130}{130}}
\put(3012,3309){\ellipse{130}{130}}
\put(2122,1959){\whiten\ellipse{130}{130}}
\put(2122,1959){\ellipse{130}{130}}
\put(3022,1959){\whiten\ellipse{130}{130}}
\put(3022,1959){\ellipse{130}{130}}
\put(1512.000,1209.000){\arc{1200.000}{6.2832}{9.4248}}
\put(1512.000,5409.000){\arc{1200.000}{3.1416}{6.2832}}
\put(1512.000,5071.500){\arc{3075.000}{3.3629}{6.0619}}
\put(1512.000,1546.500){\arc{3075.000}{0.2213}{2.9203}}
\path(1662,5409)(1662,4509)(3462,4509)
	(3462,5409)(1662,5409)
\path(2112,4209)(2112,4509)
\path(3012,4209)(3012,4509)
\path(912,5409)(912,1209)
\path(12,5409)(12,1209)
\path(2112,2559)(2112,1509)
\path(3012,2559)(3012,1509)
\path(2112,4209)(2112,2859)
\path(3012,4209)(3012,2859)
\put(2112,4734){\makebox(0,0)[lb]{$\gamma$}}
\put(3462,2034){\makebox(0,0)[lb]{$j$}}
\put(3462,3459){\makebox(0,0)[lb]{$k$}}
\end{picture}
}

